Throughput Maximization with an Average Age of Information Constraint in Fading Channels

In the emerging fifth generation (5G) technology, communication nodes are expected to support two crucial classes of information traffic, namely, the enhanced mobile broadband (eMBB) traffic with high data rate requirements, and ultra-reliable low-latency communications (URLLC) traffic with strict requirements on latency and reliability. The URLLC traffic, which is usually analyzed by a metric called the age of information (AoI), is assigned the first priority over the resources at a node. Motivated by this, we consider long-term average throughput maximization problems subject to average AoI and power constraints in a single user fading channel, when (i) perfect and (ii) no channel state information at the transmitter (CSIT) is available. We propose simple age-independent stationary randomized policies (AI-SRP), which allocate powers at the transmitter based only on the channel state and/or distribution information, without any knowledge of the AoI. We show that the optimal throughputs achieved by the AI-SRPs for scenarios (i) and (ii) are at least equal to the half of the respective optimal long-term average throughputs, independent of all the parameters of the problem, and that they are within additive gaps, expressed in terms of the optimal dual variable corresponding to their average AoI constraints, from the respective optimal long-term average throughputs.

==> AdditiveBound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=5.425in,
height=3.152in,
at={(0.91in,0.548in)},
scale only axis,
xmin=1.27,
xmax=3.2,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\alpha$},
ymin=0,
ymax=0.16,
ylabel style={font=\bfseries\color{white!15!black}},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
%scaled yticks=false
%ytick={0, 0.05, 0.1, 0.15, 0.2},
ylabel={$A\triangleq\nu_{\alpha}(\alpha-1)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, mark size = 4pt]
  table[row sep=crcr]{%
1.94748303990876	0.157414127178749\\
2.04421380004495	0.148121872065977\\
2.14574914115299	0.141373322055233\\
2.25232770498738	0.0662510373159511\\
2.36419998655008	0.066243203326811\\
2.48162892283683	0.0231512623839274\\
2.60489051082643	0.0234701348160011\\
2.73427445616523	0.00302643904459732\\
2.87008485407157	0.00309565831009184\\
3.01264090406045	2.74491540608324e-09\\
3.16227766016838	8.80673756142869e-10\\
};
\addlegendentry{With CSIT, $\bar{P}=1,\; R_0=1,\; N=50$.}

\addplot [color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}, mark size = 4pt]
  table[row sep=crcr]{%
1.32145576997553	0.0193575589529171\\
1.38709198785093	0.0172125306298847\\
1.45598833231919	0.0156355722265533\\
1.52830673265877	0.0143936108439107\\
1.60421716111532	0.0134468843582209\\
1.68389803239289	0.0127108436814982\\
1.76753662298767	0.0121311411931124\\
1.85532951134996	0.0116780826188254\\
1.94748303990876	0.011327188443782\\
2.04421380004495	0.0110592324279493\\
2.14574914115299	0.0108590320638502\\
2.25232770498738	8.27923711810286e-08\\
2.36419998655008	4.93428163217402e-07\\
2.48162892283683	2.97843832708367e-07\\
2.60489051082643	1.58698908681032e-07\\
2.73427445616523	1.81465198423325e-08\\
2.87008485407157	1.20734079178675e-07\\
3.01264090406045	3.82382587815755e-08\\
3.16227766016838	4.14073126897563e-08\\
};
\addlegendentry{No CSIT, $\bar{P}=1.75,\; R_0=0.5,\; N=10$.}

\end{axis}
\end{tikzpicture}%

==> AdditiveBoundR0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=5.425in,
height=3.152in,
at={(0.91in,0.548in)},
scale only axis,
xmin=0.1,
xmax=1.5,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$R_0$},
xtick={0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
ymin=0,
ymax=0.1,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$A\triangleq\nu_{\alpha}(\alpha-1)$},
%ytick={0.02, 0.04, 0.06, 0.08, 0.1},
%yticklabels={2, 4, 6, 8, 10},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	1.37175604209006e-10\\
0.2	2.23504104113204e-10\\
0.3	2.2169244218162e-10\\
0.4	1.73612679787993e-10\\
0.5	1.42657885504605e-10\\
0.6	1.23431265208751e-10\\
0.7	2.94267499256762e-10\\
0.8	1.27871935262647e-10\\
0.9	4.9656656564423e-10\\
1	4.35282032640316e-10\\
1.1	5.0402815254813e-10\\
1.2	3.82849529856344e-10\\
1.3	0.000665651822245206\\
1.4	0.025088939927852\\
1.5	0.0932424955918403\\
};
\addlegendentry{With CSIT, $\bar{P}=1$, $\alpha=4$}

\addplot [color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}, mark size = 4pt]
  table[row sep=crcr]{%
0.1	1.12643228078468e-11\\
0.2	6.36668495701542e-12\\
0.3	2.25408580689646e-11\\
0.4	4.0959236002891e-11\\
0.5	2.02897698642346e-11\\
0.6	1.70279346178859e-11\\
0.7	2.33788544079516e-11\\
0.8	2.99278823945315e-10\\
0.9	0.00212215323585285\\
1	0.00628976391803726\\
1.1	0.0110015335410694\\
1.2	0.0200597191085612\\
1.3	0.0314890101485346\\
1.4	0.0503302847150957\\
1.5	0.0781752493511749\\
};
\addlegendentry{No CSIT, $\bar{P}=10$, $\alpha=1.5$}

\end{axis}
\end{tikzpicture}%

==> CR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=5.425in,
height=3.152in,
at={(0.91in,0.548in)},
scale only axis,
xmin=1.2,
xmax=3.2,
xminorticks=true,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\alpha$},
ymin=0.95,
ymax=1.25,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$M\triangleq U_x/R_x^*$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1},mark size = 4pt]
  table[row sep=crcr]{%
1.19935394620923	1.23120745078889\\
1.27427498570313	1.10766021139163\\
1.35387618002254	1.0530447645413\\
1.43844988828766	1.0212446127502\\
1.52830673265877	1.00954255065303\\
1.62377673918872	1.00278575245308\\
1.72521054994204	1.00073860141266\\
1.83298071083244	1.00010658508718\\
1.94748303990876	0.999999998168409\\
2.06913808111479	1.00000000179732\\
2.19839264886229	0.999999982173546\\
2.33572146909012	0.999999983593328\\
2.48162892283683	1.00000000738378\\
2.63665089873036	1.00000001412566\\
2.80135676119887	0.999999996786441\\
2.97635144163132	1.00000001160685\\
3.16227766016838	0.999999998219874\\
};
\addlegendentry{With CSIT, $\bar{P}=1,~R_0=1,\; N=50$}

\addplot [color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}, mark size = 4pt]
  table[row sep=crcr]{%
1.27427498570313	1.13868450399839\\
1.35387618002254	1.05131763840591\\
1.43844988828766	1.01876908396042\\
1.52830673265877	1.00631365894461\\
1.62377673918872	1.00167650598641\\
1.72521054994204	1.00000000946637\\
1.83298071083244	1.00000001124829\\
1.94748303990876	1.00000001386022\\
2.06913808111479	1.00000000428868\\
2.19839264886229	1.00000000690131\\
2.33572146909012	0.999999994733004\\
2.48162892283683	1.00000001207785\\
2.63665089873036	0.999999999419563\\
2.80135676119887	1.00000000025071\\
2.97635144163132	1.0000000006903\\
3.16227766016838	1.00000000478261\\
};
\addlegendentry{No CSIT, $\bar{P}=5,~R_0=1,\; N=50$}

\end{axis}
\end{tikzpicture}%

==> CR_PCSIT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=5.425in,
height=3.152in,
at={(0.91in,0.548in)},
scale only axis,
xmin=1,
xmax=5,
%xlabel style={font=\color{white!15!black}},
xlabel={Average Power, $\bar{P}$},
ymin=0.6,
ymax=1.6,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Average Throughput, $R_{\rm CSIT}^{AI\_SRP}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=, mark options={solid, mycolor1}, mark size = 5pt]
  table[row sep=crcr]{%
1	0.606514846676312\\
2	0.994286179183542\\
3	1.22663636689937\\
4	1.40263960363889\\
5	1.54741345225281\\
};
\addlegendentry{$R_0=0.5$, $\alpha=1.25$}

\addplot [color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}, mark size = 5pt]
  table[row sep=crcr]{%
3	1.18000438510233\\
4	1.38413128046366\\
5	1.53918774787225\\
};
\addlegendentry{$R_0=1.5$, $\alpha=1.25$}

\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}, mark size = 6pt]
  table[row sep=crcr]{%
1	0.70033432828656\\
2	1.01091792773527\\
3	1.23056428587547\\
4	1.40368935246076\\
5	1.54751920849338\\
};
\addlegendentry{$R_0=0.5$, $\alpha=5$}

\addplot [color=mycolor4, line width=1.5pt, mark=asterisk, mark options={solid, mycolor4}, mark size = 3pt]
  table[row sep=crcr]{%
1	0.700334334430035\\
2	1.01091793347428\\
3	1.23056430132743\\
4	1.40368937686571\\
5	1.54751919518438\\
};
\addlegendentry{$R_0=1.5$, $\alpha= 5$}

\end{axis}
\end{tikzpicture}%

==> CR_PNoCSIT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=5.425in,
height=3.152in,
at={(0.91in,0.548in)},
scale only axis,
xmin=5,
xmax=10,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Average Power, $\bar{P}$},
ymin=0.6,
ymax=1.2,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Average Throughput, $R_{\rm NoCSIT}^{AI\_SRP}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, mark size = 5pt]
  table[row sep=crcr]{%
5	0.795776762744678\\
5.5	0.839921493591936\\
6	0.881497855124596\\
6.5	0.920797098238189\\
7	0.958126729713365\\
7.5	0.993690240564288\\
8	1.02764721534949\\
8.5	1.0601365601379\\
9	1.09127988579062\\
9.5	1.12118441851522\\
10	1.14997490548248\\
};
\addlegendentry{$R_0=0.5$, $\alpha=2$}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark size = 5pt]
  table[row sep=crcr]{%
9	1.00335243661194\\
9.5	1.06308891597415\\
10	1.11581437160034\\
};
\addlegendentry{$R_0=2$, $\alpha=2$}

\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.795776775749026\\
5.5	0.839921492331396\\
6	0.881497850456546\\
6.5	0.920797105763015\\
7	0.958126742346574\\
7.5	0.993690259942349\\
8	1.02764722301148\\
8.5	1.0601365597514\\
9	1.09127987325529\\
9.5	1.1211844187234\\
10	1.1499749079406\\
};
\addlegendentry{$R_0=0.5$, $\alpha=5$}

\addplot [color=mycolor4, line width=1.5pt, mark=asterisk, mark options={solid, mycolor4}, mark size = 5pt]
  table[row sep=crcr]{%
5	0.648940451805817\\
5.5	0.730672306677311\\
6	0.79882571535458\\
6.5	0.857872527081296\\
7	0.910290891982392\\
7.5	0.957594015495172\\
8	1.00083848552438\\
8.5	1.04067338859277\\
9	1.07772521851322\\
9.5	1.11238614538236\\
10	1.14482683670788\\
};
\addlegendentry{$R_0=2$, $\alpha=5$}

\end{axis}
\end{tikzpicture}%

==> CR_R0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=5.425in,
height=3.152in,
at={(0.91in,0.548in)},
scale only axis,
xmin=0.1,
xmax=2,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$R_0$},
ymin=0.98,
ymax=1.08,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$M\triangleq U_x/R_x^*$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	1.00000000228532\\
0.2	0.999999998304134\\
0.3	0.999999999551542\\
0.4	0.999999996002368\\
0.5	1.00000000244213\\
0.6	1.00000000191303\\
0.7	1.00000001311281\\
0.8	0.999999997223119\\
0.9	1.0000000243137\\
1	0.999999999257992\\
1.1	0.99999998260576\\
1.2	1.00000000033299\\
1.3	1.0000069958484\\
1.4	1.00030691220201\\
1.5	1.00151782778485\\
1.6	1.00446738434646\\
1.7	1.01022798283791\\
1.8	1.02012233396192\\
1.9	1.03629239170427\\
2	1.06275268784049\\
};
\addlegendentry{With CSIT, $\bar{P}=1$, $\alpha=4$}

\addplot [color=mycolor2, line width=1.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
	0.1	1.00000000343224\\
	0.2	0.999999994914742\\
	0.3	1.00000000440417\\
	0.4	0.999999993575354\\
	0.5	1.00000000137396\\
	0.6	0.999999999364063\\
	0.7	0.999999999898316\\
	0.8	1.0000000045877\\
	0.9	1.00009969218614\\
	1	1.00080745554195\\
	1.1	1.00227199698358\\
	1.2	1.00485461201081\\
	1.3	1.00926835026724\\
	1.4	1.01632307988311\\
	1.5	1.02750318735711\\
	1.6	1.04555676840439\\
};
\addlegendentry{No CSIT, $\bar{P}=10$, $\alpha=1.5$}

\end{axis}
\end{tikzpicture}%
